$k$-arrangements of pseudolines and pseudocircles

A $k$-arrangement of pseudolines is a set of bi-infinite curves in the plane such that any two of them intersect each other in exactly $k$ points, at which they cross, and it is simple if no three curves meet at a common point. Cyclic arrangements are the only simple $1$-arrangements of pseudolines that are unavoidable, in the Ramsey spirit: for each fixed $m\ge 1$, every sufficiently large simple $1$-arrangement of pseudolines has a cyclic subarrangement of size $m$. We show that, for every $m\ge 3$, the number of unavoidable simple $k$-arrangements of pseudolines of size $m$ grows exponentially with $k$, independently of $m$. For even $k$, we prove an analogous result for $k$-arrangements of pseudocircles.

==> 115i.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{115i.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13139,1921)(2229,-3828)
\end{picture}%


==> 660n.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{660n.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8190,7581)(-4476,-14134)
\put(-539,-13921){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\aerretres$}%
}}}}
\put(-1394,-9826){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\brep$}%
}}}}
\put(-1484,-10186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abrep$}%
}}}}
\put(1396,-7621){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bpl$}%
}}}}
\put(2881,-9106){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arra$}%
}}}}
\put(-2159,-9106){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\erretres$}%
}}}}
\end{picture}%


==> 725a.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{725a.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5728,2352)(-917,-2234)
\end{picture}%


==> 730a.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{730a.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14019,3578)(5473,-2916)
\put(8431,-2852){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\tf{\text{\rm (a)}}}%
}}}}
\put(16606,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\tf{\text{\rm (b)}}}%
}}}}
\end{picture}%


==> ST1b.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ST1b.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9867,2651)(1869,-4265)
\put(3241,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{S_5}$}%
}}}}
\put(4906,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{T_5}$}%
}}}}
\put(6616,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{T_5}$}%
}}}}
\put(8326,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{S_5}$}%
}}}}
\put(10081,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{T_5}$}%
}}}}
\end{picture}%


==> ST2a.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ST2a.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11908,3506)(797,-4265)
\put(4141,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{S_5}$}%
}}}}
\put(5806,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{T_5}$}%
}}}}
\put(7516,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{T_5}$}%
}}}}
\put(9226,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{S_5}$}%
}}}}
\end{picture}%


==> dhha.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{dhha.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6150,2241)(3136,-4135)
\put(9271,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{xy^3zx^2z^2}$}%
}}}}
\put(3916,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{x}$}%
}}}}
\put(4456,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{y}$}%
}}}}
\put(4996,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{y}$}%
}}}}
\put(6121,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{z}$}%
}}}}
\put(5536,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{y}$}%
}}}}
\put(6616,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{x}$}%
}}}}
\put(7156,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{x}$}%
}}}}
\put(7696,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{z}$}%
}}}}
\put(8236,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{z}$}%
}}}}
\put(8821,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{=}$}%
}}}}
\put(3151,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{3}$}%
}}}}
\put(3151,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{2}$}%
}}}}
\put(3151,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{1}$}%
}}}}
\end{picture}%


==> f340b.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{f340b.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(39004,8785)(-24790,-17585)
\put(-19251,-9796){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxone$}%
}}}}
\put(-24164,-15901){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psetwo$}%
}}}}
\put(-19247,-13546){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxtwo$}%
}}}}
\put(-5616,-9841){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxone$}%
}}}}
\put(-2474,-15541){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xfour$}%
}}}}
\put(-6974,-14371){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xthree$}%
}}}}
\put(-10214,-13516){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xtwo$}%
}}}}
\put(-10034,-10996){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xone$}%
}}}}
\put(127,-9581){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pseoneb$}%
}}}}
\put(-10529,-15946){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psetwo$}%
}}}}
\put(-5612,-13591){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxtwo$}%
}}}}
\put(13537,-9536){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pseone$}%
}}}}
\put(7794,-9796){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxone$}%
}}}}
\put(3421,-10906){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zone$}%
}}}}
\put(6526,-14371){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zthree$}%
}}}}
\put(10711,-15541){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ztwo$}%
}}}}
\put(3241,-13471){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zfour$}%
}}}}
\put(2521,-15811){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psetwob$}%
}}}}
\put(-4364,-17431){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gb$}%
}}}}
\put(8686,-17476){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gc$}%
}}}}
\put(-18134,-17476){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ga$}%
}}}}
\put(-13508,-9536){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pseone$}%
}}}}
\put(7651,-13516){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxtwo$}%
}}}}
\end{picture}%


==> fig305h.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig305h.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(35030,17725)(-18869,-15733)
\put(15572,-13719){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psetwo$}%
}}}}
\put(-3778,-13719){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psetwob$}%
}}}}
\put(-3827,-4437){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psetwo$}%
}}}}
\put(15433,-4437){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psetwo$}%
}}}}
\put(361,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gb$}%
}}}}
\put(361,-12616){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gd$}%
}}}}
\put(-18854,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ga$}%
}}}}
\put(-18809,-12841){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gc$}%
}}}}
\put(-5089,-8963){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pseone$}%
}}}}
\put(-10832,-9223){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxone$}%
}}}}
\put(-10828,-12973){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxthree$}%
}}}}
\put(-4315,-11143){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xthirteen$}%
}}}}
\put(-10300,-11953){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xeleven$}%
}}}}
\put(-6295,-14248){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xtwelve$}%
}}}}
\put(-12775,-11368){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xten$}%
}}}}
\put(-13090,-8533){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xnine$}%
}}}}
\put(-8860,-8083){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xsixteen$}%
}}}}
\put(-9220,-10378){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xfifteen$}%
}}}}
\put(-6475,-12133){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xfourteen$}%
}}}}
\put(-7240,-10198){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxtwo$}%
}}}}
\put(14261,-8963){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pseone$}%
}}}}
\put(8518,-9223){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxone$}%
}}}}
\put(4145,-10333){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zone$}%
}}}}
\put(9005,-11908){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zfive$}%
}}}}
\put(8522,-12973){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxthree$}%
}}}}
\put(7250,-13798){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zthree$}%
}}}}
\put(10220,-10558){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zseven$}%
}}}}
\put(12785,-11998){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zsix$}%
}}}}
\put(11435,-14968){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ztwo$}%
}}}}
\put(3965,-12898){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zfour$}%
}}}}
\put(6485,-11278){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zeight$}%
}}}}
\put(12065,-10153){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxtwo$}%
}}}}
\put(-15745,-15328){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psethree$}%
}}}}
\put(3245,-15238){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psethreeb$}%
}}}}
\put(-5138,319){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pseone$}%
}}}}
\put(-15794,-6046){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psethree$}%
}}}}
\put(-10881, 59){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxone$}%
}}}}
\put(-10877,-3691){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxthree$}%
}}}}
\put(-7244,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxtwo$}%
}}}}
\put(14939,-1908){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xsix$}%
}}}}
\put(10394,1197){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xseven$}%
}}}}
\put(3466,-6046){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psethree$}%
}}}}
\put(8379, 59){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxone$}%
}}}}
\put(8383,-3691){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxthree$}%
}}}}
\put(11521,-5641){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xfour$}%
}}}}
\put(13096,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xfive$}%
}}}}
\put(7021,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xthree$}%
}}}}
\put(3781,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xtwo$}%
}}}}
\put(6076,704){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xeight$}%
}}}}
\put(3961,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xone$}%
}}}}
\put(11971,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fxtwo$}%
}}}}
\put(14122,319){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pseoneb$}%
}}}}
\end{picture}%


==> st1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{st1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5579,2246)(2499,-4265)
\put(3241,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{S_5}$}%
}}}}
\put(7066,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ta{T_5}$}%
}}}}
\end{picture}%

